A CW complex homotopy equivalent to spaces of locally convex curves

Locally convex curves in the sphere $S^n$ have been studied for several reasons, including the study of linear ordinary differential equations. Taking Frenet frames obtains corresponding curves $\Gamma$ in the group $Spin_{n+1}$; $\Pi: Spin_{n+1} \to Flag_{n+1}$ is the universal cover of the space of flags. Determining the homotopy type of spaces of such curves $\Gamma$ with prescribed initial and final points appears to be a hard problem. We may focus on $L_n$, the space of locally convex curves $\Gamma: [0,1] \to Spin_{n+1}$ with $\Gamma(0) = 1$, $\Pi(\Gamma(1)) = \Pi(1)$. Convex curves form a contractible connected component of $L_n$; there are $2^{n+1}$ other components, one for each endpoint. The homotopy type of $L_n$ has so far been determined only for $n=2$. This paper is a step towards solving the problem for larger values of $n$. The itinerary of $\Gamma$ belongs to $W_n$, the set of finite words in the alphabet $S_{n+1} \setminus \{e\}$. The itinerary of a curve lists the non open Bruhat cells crossed. Itineraries stratify the space $L_n$. We construct a CW complex $D_n$ which is a kind of dual of $L_n$ under this stratification: the construction is similar to Poincar\'e duality. The CW complex $D_n$ is homotopy equivalent to $L_n$. The cells of $D_n$ are naturally labeled by words in $W_n$; $D_n$ is locally finite. Explicit glueing instructions are described for lower dimensions. We describe an open subset $Y_n \subset L_n$, a union of strata of $L_n$. In each non convex component of $L_n$, the intersection with $Y_n$ is connected and dense. Most connected components of $L_n$ are contained in $Y_n$. For $n > 3$, in the other components the complement of $Y_n$ has codimension at least $2$. The set $Y_n$ is homotopy equivalent to the disjoint union of $2^{n+1}$ copies of $\Omega Spin_{n+1}$. For all $n \ge 2$, all connected components of $L_n$ are simply connected.

==> aba.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'aba.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{624.78230975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00163023)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{aba.pdf}}%
    \put(0.12332229,0.94577198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.10680052,0.93225411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.09628655,0.93676007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[ab]b$}}}%
    \put(0.47779116,0.9337561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$bb$}}}%
    \put(0.82775397,0.93676007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b[ab]$}}}%
    \put(0.09478453,0.57027542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$abab$}}}%
    \put(0.46577517,0.56877339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[aba]$}}}%
    \put(0.82625185,0.57177734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$baba$}}}%
    \put(0.10229445,0.20529258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a[ba]$}}}%
    \put(0.47478712,0.20529267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$aa$}}}%
    \put(0.82475011,0.2067946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[ba]a$}}}%
  \end{picture}%
\endgroup%


==> ababcb.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ababcb.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{625.61041699bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35417226)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ababcb.pdf}}%
    \put(0.19691492,0.32924623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$bb$}}}%
    \put(0.19691492,0.00652837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$aa$}}}%
    \put(0.73350024,0.00422868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$bb$}}}%
    \put(0.73120064,0.33231236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cc$}}}%
    \put(0.17468497,0.16827052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[aba]$}}}%
    \put(0.71970237,0.16827052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[bcb]$}}}%
    \put(0.35942369,0.16980368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$baba$}}}%
    \put(-0.00238829,0.1690371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$abab$}}}%
    \put(0.5349637,0.16980368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$bcbc$}}}%
    \put(0.89754226,0.17057021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cbcb$}}}%
    \put(0.29120063,0.26102322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b[ab]$}}}%
    \put(0.05203686,0.25642393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[ab]b$}}}%
    \put(0.29503348,0.08241689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[ba]a$}}}%
    \put(0.05203686,0.08624965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a[ba]$}}}%
    \put(0.82778614,0.26255628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c[bc]$}}}%
    \put(0.8316188,0.08241689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[cb]b$}}}%
    \put(0.59245511,0.25565735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[bc]c$}}}%
    \put(0.59092196,0.08471658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b[cb]$}}}%
  \end{picture}%
\endgroup%


==> abbaac.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'abbaac.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{486.86904418bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.07132355)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{abbaac.pdf}}%
    \put(0.14560857,0.04636674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.00035457,0.04636674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.05070298,0.07981416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.39120484,0.04636674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.53645884,0.04636674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.44710813,0.07981416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.77094537,0.04636674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.93841886,0.04636674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.8379584,0.07981416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.00174831,0.04049539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.06784381,0.04887369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[ba]$}}}%
    \put(0.15535055,0.04049539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$bab$}}}%
    \put(0.37877197,0.04235724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$aba$}}}%
    \put(0.56123275,0.04515001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.46348596,0.05073554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[ab]$}}}%
    \put(0.77813778,0.04142631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ac$}}}%
    \put(0.9419802,0.04142633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ca$}}}%
    \put(0.85261159,0.05259739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[ac]$}}}%
  \end{picture}%
\endgroup%


==> acH1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'acH1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{625.43167872bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42903174)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{acH1.pdf}}%
    \put(0.82856169,0.40787741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$ca$}}}}}%
    \put(0.82856169,0.00288599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aaaaca$}}}}}%
    \put(0.82856169,0.34034709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$bcba$}}}}}%
    \put(0.82856169,0.27281677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$abacba$}}}}}%
    \put(0.82856169,0.13785138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aaaaabacba$}}}}}%
    \put(0.82856169,0.07032106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aaaabcba$}}}}}%
    \put(0.62158938,0.03441284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aaaa[abc]$}}}}}%
    \put(0.70254956,0.37187394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$[abc]$}}}}}%
    \put(0.0005772,0.00288599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aaaaac$}}}}}%
    \put(0.08610924,0.40787741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$ac$}}}}}%
    \put(0.27507982,0.33587047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$abcb$}}}}}%
    \put(0.45509716,0.29081851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$abcaba$}}}}}%
    \put(0.18964302,0.06584444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aaaaabcb$}}}}}%
    \put(0.36956511,0.10632453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aaaaabcaba$}}}}}%
    \put(0.18964302,0.20090508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$a^{H}[bc]$}}}}}%
    \put(0.20764476,0.20985832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.39661534,0.20090508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$a^{H}bc[ab]$}}}}}%
    \put(0.41461707,0.20985832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.61263614,0.20090508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$a^{H}b[ac]ba$}}}}}%
    \put(0.63054262,0.20985832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> ace.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ace.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{369.6912117bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62879198)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ace.pdf}}%
    \put(0.68644387,0.3749149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_5a_3a_1$}}}%
    \put(0.47166803,0.60664669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.54231794,0.52469274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3a_5a_1$}}}%
    \put(-0.00121558,0.52469274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3a_1a_5$}}}%
    \put(-0.00404159,0.22607905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1a_3a_5$}}}%
    \put(0.15044628,0.06217114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1a_5a_3$}}}%
    \put(0.68361781,0.06405514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_5a_1a_3$}}}%
    \put(0.31812214,0.33346695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[a_1a_3a_5]$}}}%
  \end{picture}%
\endgroup%


==> adH1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adH1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{638.78772617bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42105739)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adH1.pdf}}%
    \put(0.08441528,0.40029626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$ad$}}}}}%
    \put(0.86167594,0.40029626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$da$}}}}}%
    \put(0.00056647,0.00283235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aaaaad$}}}}}%
    \put(0.86167594,0.00283235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aaaada$}}}}}%
    \put(0.72921914,0.35168825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$[acd]$}}}}}%
    \put(0.65406368,0.04256005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aaaa[acd]$}}}}}%
    \put(0.86167594,0.31196056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$cdca$}}}}}%
    \put(0.86167594,0.09107457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aaaacdca$}}}}}%
    \put(0.34493548,0.19707741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$[ac]^{H}dc$}}}}}%
    \put(0.69827827,0.19707741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$c^{H}d[ac]$}}}}}%
    \put(0.1860247,0.20595772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.41121062,0.20595772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.23014581,0.28541311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$acdc$}}}}}%
    \put(0.40681721,0.28541311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$cadc$}}}}}%
    \put(0.58339513,0.28541311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$cdac$}}}}}%
    \put(0.14620353,0.10874171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aaaaacdc$}}}}}%
    \put(0.32726834,0.1132286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aaaacadc$}}}}}%
    \put(0.50393974,0.1132286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aaaacdac$}}}}}%
    \put(0.16835756,0.19707741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$a^{H} [cd]$}}}}}%
    \put(0.52160688,0.19707741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$c^{H}[ad]c$}}}}}%
    \put(0.53927401,0.20595772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.71594541,0.20595772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(2.1016063,1.02761126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.00669022\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> baabacbac.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'baabacbac.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{567.90599855bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32356095)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{baabacbac.pdf}}%
    \put(0.34461677,0.1377378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$bab[ab]$}}}}}%
    \put(0.00063035,0.1377378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$a[ab]$}}}}}%
    \put(0.51822225,0.03944111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$acbac$}}}}}%
    \put(0.51895037,0.26058266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$acbca$}}}}}%
    \put(0.85076673,0.26058266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$cabca$}}}}}%
    \put(0.85243101,0.03944111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$cabac$}}}}}%
    \put(0.14313455,0.1377378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$[ba][ab]$}}}}}%
    \put(0.64762023,0.1377378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$[ac]b[ac]$}}}}}%
    \put(0.05461552,0.25070098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$ab$}}}}}%
    \put(0.16768272,0.29001966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$[ba]b$}}}}}%
    \put(0.15291221,0.00501126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$[ba]aba$}}}}}%
    \put(0.33972794,0.25070098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$babb$}}}}}%
    \put(0.33972794,0.04921877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$bababa$}}}}}%
    \put(0.01040801,0.04921877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aaba$}}}}}%
    \put(0.70314936,0.29947989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[ac]bca$}}}%
    \put(0.84361236,0.14584846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cab[ac]$}}}%
    \put(0.48894326,0.14848217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$acb[ac]$}}}%
    \put(0.66013251,0.01943172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[ac]bac$}}}%
  \end{picture}%
\endgroup%


==> blackaba.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'blackaba.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{872.34692107bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17751328)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{blackaba.pdf}}%
    \put(0.23039015,0.13745405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$bacb$\end{tabular}}}}%
    \put(0.36045802,0.13745405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$cbdc$\end{tabular}}}}%
    \put(0.16535621,0.03339975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$aba$\end{tabular}}}}%
    \put(0.29542409,0.03339975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$bcb$\end{tabular}}}}%
    \put(0.42549196,0.03339975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$cdc$\end{tabular}}}}%
    \put(0.03203664,0.06591672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.53604965,0.13420235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$abacbdc$\end{tabular}}}}%
    \put(0.7994371,0.13420235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$cbdcaba$\end{tabular}}}}%
    \put(0.60108359,0.03339975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$abacdc$\end{tabular}}}}%
    \put(0.73440316,0.03339975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$cdcaba$\end{tabular}}}}%
    \put(0.66611753,0.13420235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$abcdcba$\end{tabular}}}}%
    \put(0.94251176,0.06591672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> cD3d.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cD3d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1098.03344627bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26451334)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cD3d.pdf}}%
    \put(0.16453486,0.16275318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[abc]$}}}%
    \put(0.49946804,0.14767176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[bac]$}}}%
    \put(0.83188756,0.12944837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[cba]$}}}%
    \put(0.09855365,0.22245047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ca$}}}%
    \put(0.20035325,0.22370724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ac$}}}%
    \put(0.76464971,0.03330435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ac$}}}%
    \put(0.87021959,0.03393273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ca$}}}%
    \put(-0.00136074,0.12819159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$bcba$}}}%
    \put(0.27324677,0.12819159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$abcb$}}}%
    \put(0.1789879,0.03016236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$abcaba$}}}%
    \put(0.07153277,0.03016238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$abacba$}}}%
    \put(0.4975829,0.24884294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$bcbab$}}}%
    \put(0.60503803,0.17909139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cab$}}}%
    \put(0.60566637,0.07666342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$acb$}}}%
    \put(0.43097326,0.00502667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$babcb$}}}%
    \put(0.34299835,0.17971979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$bca$}}}%
    \put(0.34299832,0.07729181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$bac$}}}%
    \put(0.74139914,0.22307887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cbcabc$}}}%
    \put(0.84131359,0.22307886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cbacbc$}}}%
    \put(0.66536366,0.12881999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$babc$}}}%
    \put(0.94059959,0.12756321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cbab$}}}%
  \end{picture}%
\endgroup%


==> cD4b.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cD4b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{734.34713364bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76503931)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cD4b.pdf}}%
    \put(0.24667126,0.60629301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[abd]$}}}%
    \put(0.72001472,0.5868091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[acd]$}}}%
    \put(0.18821963,0.20630054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[adc]$}}}%
    \put(0.74408304,0.1776478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[bad]$}}}%
    \put(0.14810578,0.7082968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$bd$}}}%
    \put(0.30397675,0.70715064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$db$}}}%
    \put(0.86671685,0.64526071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$da$}}}%
    \put(0.86671685,0.49168195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ad$}}}%
    \put(0.06902418,0.25902159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ca$}}}%
    \put(0.06673196,0.10658899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ac$}}}%
    \put(0.64780977,0.04355289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ad$}}}%
    \put(0.8036808,0.04126071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$da$}}}%
    \put(-0.00203465,0.56847135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$abad$}}}%
    \put(0.40827278,0.56847135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$daba$}}}%
    \put(0.13320634,0.42864589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$abda$}}}%
    \put(0.2867851,0.42864589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$adba$}}}%
    \put(0.71084587,0.74611846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cdca$}}}%
    \put(0.70969971,0.39082431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$acdc$}}}%
    \put(0.54122154,0.64411459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cdac$}}}%
    \put(0.54007543,0.49168195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cadc$}}}%
    \put(0.21114184,0.36102539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$dcda$}}}%
    \put(0.37159725,0.2601677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$dcad$}}}%
    \put(0.38305835,0.11346559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$dacd$}}}%
    \put(0.20999573,0.00916961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$adcd$}}}%
    \put(0.49881551,0.18337836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$babd$}}}%
    \put(0.90912288,0.18223221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$dbab$}}}%
    \put(0.63176429,0.32320377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$badb$}}}%
    \put(0.785343,0.3243499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$bdab$}}}%
  \end{picture}%
\endgroup%


==> cbH1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cbH1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{771.91658138bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53383802)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cbH1.pdf}}%
    \put(0.07028744,0.36962986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aba$}}}}}%
    \put(0.00047114,0.14929647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aaaaaba$}}}}}%
    \put(0.10332967,0.51291653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$b$}}}}}%
    \put(0.03351338,0.00235572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aaaab$}}}}}%
    \put(0.16210597,0.48718246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$[acb]$}}}}}%
    \put(0.16210597,0.0244357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aaaa[acb]$}}}}}%
    \put(0.896732,0.51657061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$cbc$}}}}}%
    \put(0.896732,0.00235572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aaaacbc$}}}}}%
    \put(0.58815641,0.48718246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$cabac$}}}}}%
    \put(0.40451934,0.45048614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$acbac$}}}}}%
    \put(0.22453636,0.41371208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$acbca$}}}}}%
    \put(0.14750832,0.26128523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a^{H}[cb]a$}}}%
    \put(0.32704161,0.25995538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a^{H}cb[ac]$}}}%
    \put(0.5092346,0.25995538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[ac]^{H}bac$}}}%
    \put(0.69608213,0.26062033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c^{H}[ab]c$}}}%
  \end{picture}%
\endgroup%


==> newacb.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'newacb.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{672.32662607bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37216856)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{newacb.pdf}}%
    \put(0.07830756,0.31019337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.61815305,0.31019337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.30966981,0.30945183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cbc$}}}%
    \put(0.85173997,0.31019337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cbc$}}}%
    \put(0.60109739,0.00467635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$aba$}}}%
    \put(0.06199356,0.0046764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$aba$}}}%
    \put(0.34823013,0.15817643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cabac$}}}%
    \put(0.88881747,0.15817643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cabac$}}}%
    \put(0.16951769,0.00541794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$acbca$}}}%
    \put(0.71307102,0.00393486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$acbca$}}}%
    \put(0.30744515,0.0751233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$acbac$}}}%
    \put(0.84729081,0.07512326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cabca$}}}%
    \put(0.18360702,0.20489383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[acb]$}}}%
    \put(0.72790168,0.20266921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[acb]$}}}%
  \end{picture}%
\endgroup%


==> subaba.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'subaba.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{452.14337261bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34282213)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{subaba.pdf}}%
    \put(0.37454972,0.32086658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$[aba]$}}}}}%
    \put(0.00059906,0.18376892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$[ba]a$}}}}}%
    \put(0.25618919,0.18376892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$a[ba]$}}}}}%
    \put(0.87952825,0.18997065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$b[ab]$}}}}}%
    \put(0.63013984,0.18376892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$[ab]b$}}}}}%
    \put(0.18757439,0.00919702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aa$}}}}}%
    \put(0.38708511,0.00919702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$abab$}}}}}%
    \put(0.68001752,0.0029953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$bb$}}}}}%
    \put(0.88572997,0.00919702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$baba$}}}}}%
  \end{picture}%
\endgroup%

